Federated One-Shot Learning with Data Privacy and Objective-Hiding

Privacy in federated learning is crucial, encompassing two key aspects: safeguarding the privacy of clients' data and maintaining the privacy of the federator's objective from the clients. While the first aspect has been extensively studied, the second has received much less attention. We present a novel approach that addresses both concerns simultaneously, drawing inspiration from techniques in knowledge distillation and private information retrieval to provide strong information-theoretic privacy guarantees. Traditional private function computation methods could be used here; however, they are typically limited to linear or polynomial functions. To overcome these constraints, our approach unfolds in three stages. In stage 0, clients perform the necessary computations locally. In stage 1, these results are shared among the clients, and in stage 2, the federator retrieves its desired objective without compromising the privacy of the clients' data. The crux of the method is a carefully designed protocol that combines secret-sharing-based multi-party computation and a graph-based private information retrieval scheme. We show that our method outperforms existing tools from the literature when properly adapted to this setting.

==> tikz/block_diagram.tex <==
\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    every node/.style={font=\small},
    box/.style={rectangle, draw, rounded corners, align=center, minimum height=1.2cm, minimum width=2.8cm},
    arrow/.style={-{Stealth}, thick},
    stage/.style={rectangle, draw, thick, align=center, fill=gray!20, minimum width=2.8cm, minimum height=1cm}
]

\node[stage] (stage0) {Stage 0\\Task Assignment};
\node[stage, right=of stage0] (stage1) {Stage 1\\Sharing};
\node[stage, right=of stage1] (stage2) {Stage 2\\Query};

\node[box, below=1cm of stage0] (task) {Objective assignment\\to clients};
\node[box, below=1cm of stage1] (share) {Secret sharing\\ of MDS-coded labels};
\node[box, below=1cm of stage2] (query) {Private retrieval\\ of target objective};

\draw[arrow] (stage0) -- (stage1);
\draw[arrow] (stage1) -- (stage2);

\draw[arrow] (stage0) -- (task);
\draw[arrow] (stage1) -- (share);
\draw[arrow] (stage2) -- (query);

\end{tikzpicture}


==> tikz/communication_cost.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmajorgrids,
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication cost},
ymajorgrids,
ymin=28.4375, ymax=942.8125,
ytick style={color=black}
]
\addplot [only marks, semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid, fill=forestgreen4416044}]
table {%
10 123.75
};
\addlegendentry{Tailored Star-Product \cite{freij2017private}}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
3 70
4 125
5 203.333333333333
6 302.5
7 422
8 561.666666666667
9 721.428571428572
10 901.25
};
\addlegendentry{GXSTPIR \cite{jia2020asymptotic}}
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=3, mark options={solid, fill = steelblue31119180}]
table {%
3 70
4 86.6666666666667
5 105
6 124
7 143.333333333333
8 162.857142857143
9 182.5
10 202.222222222222
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> tikz/communication_cost_new.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmajorgrids,
xmin=6.55, xmax=104.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication cost},
ymajorgrids,
ymin=1078.38386960765, ymax=253788.603034318,
ymode=log,
ytick style={color=black}
]
\addplot [only marks, semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid, fill=forestgreen4416044}]
table {%
100 2305.55555555556
};
\addlegendentry{Tailored Star-Product \cite{freij2017private}}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
11 2300
12 2690
13 3153.33333333333
14 3665
15 4220
16 4816.66666666667
17 5454.28571428571
18 6132.5
19 6851.11111111111
20 7610
21 8409.09090909091
22 9248.33333333333
23 10127.6923076923
24 11047.1428571429
25 12006.6666666667
26 13006.25
27 14045.8823529412
28 15125.5555555556
29 16245.2631578947
30 17405
31 18604.7619047619
32 19844.5454545455
33 21124.347826087
34 22444.1666666667
35 23804
36 25203.8461538462
37 26643.7037037037
38 28123.5714285714
39 29643.4482758621
40 31203.3333333333
41 32803.2258064516
42 34443.125
43 36123.0303030303
44 37842.9411764706
45 39602.8571428571
46 41402.7777777778
47 43242.7027027027
48 45122.6315789474
49 47042.5641025641
50 49002.5
51 51002.4390243902
52 53042.380952381
53 55122.3255813954
54 57242.2727272727
55 59402.2222222222
56 61602.1739130435
57 63842.1276595745
58 66122.0833333333
59 68442.0408163265
60 70802
61 73201.9607843137
62 75641.9230769231
63 78121.8867924528
64 80641.8518518519
65 83201.8181818182
66 85801.7857142857
67 88441.7543859649
68 91121.724137931
69 93841.6949152542
70 96601.6666666667
71 99401.6393442623
72 102241.612903226
73 105121.587301587
74 108041.5625
75 111001.538461538
76 114001.515151515
77 117041.492537313
78 120121.470588235
79 123241.449275362
80 126401.428571429
81 129601.408450704
82 132841.388888889
83 136121.369863014
84 139441.351351351
85 142801.333333333
86 146201.315789474
87 149641.298701299
88 153121.282051282
89 156641.265822785
90 160201.25
91 163801.234567901
92 167441.219512195
93 171121.204819277
94 174841.190476191
95 178601.176470588
96 182401.162790698
97 186241.149425287
98 190121.136363636
99 194041.123595506
100 198001.111111111
};
\addlegendentry{GXSTPIR \cite{jia2020asymptotic}}
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=3, mark options={solid, fill = steelblue31119180}]
table {%
11 2300
12 1826.66666666667
13 1610
14 1496
15 1433.33333333333
16 1400
17 1385
18 1382.22222222222
19 1388
20 1400
21 1416.66666666667
22 1436.92307692308
23 1460
24 1485.33333333333
25 1512.5
26 1541.17647058824
27 1571.11111111111
28 1602.10526315789
29 1634
30 1666.66666666667
31 1700
32 1733.91304347826
33 1768.33333333333
34 1803.2
35 1838.46153846154
36 1874.07407407407
37 1910
38 1946.20689655172
39 1982.66666666667
40 2019.35483870968
41 2056.25
42 2093.33333333333
43 2130.58823529412
44 2168
45 2205.55555555556
46 2243.24324324324
47 2281.05263157895
48 2318.97435897436
49 2357
50 2395.12195121951
51 2433.33333333333
52 2471.62790697674
53 2510
54 2548.44444444444
55 2586.95652173913
56 2625.53191489362
57 2664.16666666667
58 2702.85714285714
59 2741.6
60 2780.39215686275
61 2819.23076923077
62 2858.11320754717
63 2897.03703703704
64 2936
65 2975
66 3014.0350877193
67 3053.10344827586
68 3092.20338983051
69 3131.33333333333
70 3170.49180327869
71 3209.67741935484
72 3248.88888888889
73 3288.125
74 3327.38461538461
75 3366.66666666667
76 3405.97014925373
77 3445.29411764706
78 3484.63768115942
79 3524
80 3563.38028169014
81 3602.77777777778
82 3642.19178082192
83 3681.62162162162
84 3721.06666666667
85 3760.52631578947
86 3800
87 3839.48717948718
88 3878.98734177215
89 3918.5
90 3958.02469135802
91 3997.56097560976
92 4037.10843373494
93 4076.66666666667
94 4116.23529411765
95 4155.81395348837
96 4195.40229885057
97 4235
98 4274.60674157303
99 4314.22222222222
100 4353.84615384615
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> tikz/pir_rates.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmajorgrids,
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PIR rate},
ymajorgrids,
ymin=0.0533333333333333, ymax=0.835555555555556,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
3 0.1
4 0.15
5 0.2
6 0.25
7 0.3
8 0.35
9 0.4
10 0.45
};
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.1
4 0.2
5 0.3
6 0.4
7 0.5
8 0.6
9 0.7
10 0.8
};
\addlegendentry{GXSTPIR \cite{jia2020asymptotic}}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0888888888888889
};
\addlegendentry{Tailored Star-Product \cite{freij2017private}}
\end{axis}

\end{tikzpicture}


==> tikz/sharing_query_phase.tex <==
\begin{tikzpicture}[
    client/.style={draw, thick, fill=blue!10, circle, minimum size=1.5cm, align=center, font=\large},
    spy/.style={fill=black, draw=none, minimum size=0.5cm},
    server/.style={draw, thick, fill=red!10, rectangle, minimum size=1.5cm, align=center, font=\large, text width=2cm},
    arrow/.style={-Stealth, thick},
    dashed-line/.style={dashed, thick},
    phase/.style={align=center, font=\large\bfseries}
]

\newcommand{\uesize}{1cm}
\newcommand{\spysize}{.5cm}

\node[inner sep=0] (client1) at (-5, 0) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (clientDots) at (0, 0) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (clientN) at (5, 0) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};

\node[rectangle, below = 0 of client1, xshift=-3mm] {Client $1$};
\node[above = 0 of client1] {$\data[1]$};
\node[rectangle, below = 0 of clientDots, xshift=-7mm] {Client $\client$};
\node[above = 0 of clientDots] {$\data$};
\node[rectangle, below = 0 of clientN, xshift=5mm] {Client $\nclients$};
\node[above = 0 of clientN] {$\data[\nclients]$};


\node[inner sep=0] at (-4.5, 0.7) {\includegraphics[height=\spysize]{pictures/spy.png}};
\node[inner sep=0] at (5.5, 0.7) {\includegraphics[height=\spysize]{pictures/spy.png}};

\node[phase] (sharing) at (-4, 2.5) {1) Sharing Stage};

\draw[<->, arrow, dotted] (client1) to node[midway, above, label] {$f_1^t(\alpha_\client)$} (clientDots);
\draw[<->, arrow, dotted] (clientDots) to node[midway, above, label] {$f_2^t(\alpha_n)$} (clientN);
\draw[<->, arrow, dotted, bend left=40] (client1) to node[midway, above, label] {$f_1^t(\alpha_n)$} (clientN);

\node at (-5, -1.5) {$F^t(\alpha_1)$};
\node at (-0.6, -1.5) {$F^t(\alpha_2)$};
\node at (5, -1.5) {$F^t(\alpha_n)$};

\draw[dashed-line, blue] (-5, -2) -- (5, -2);

\node[phase] (query) at (-4, -4) {2) Query Stage};

\node[inner sep=0] (server) at (0, -5) {\includegraphics[height=1.5cm]{pictures/desktop-computer.png}};
\node[right=5mm of server] {$\sum_{\client \in \incidentedge[\queriedobjective]} \function[\queriedobjective](\data)$};
\node[inner sep=0] at (0.7, -4) {\includegraphics[height=\spysize]{pictures/spy.png}};

\draw[arrow] (server.north west) -- (client1.south east) node[midway, left, label] {$q_1$};
\draw[arrow] (server.north) -- (clientDots.south) node[midway, left, label] {$q_\client$};
\draw[arrow] (server.north east) -- (clientN.south west) node[midway, right, label, xshift=-7mm] {$q_n$};

\draw[arrow, dashed] ([shift={(1mm,1mm)}]client1.south east) -- ([shift={(1mm,1mm)}]server.north west) node[midway, right] {$A_1$};
\draw[arrow, dashed] ([shift={(1.5mm,0mm)}]clientDots.south) -- ([xshift=1.5mm]server.north) node[midway, right] {$A_\client$};
\draw[arrow, dashed] ([shift={(1mm,-1mm)}]clientN.south west) -- ([shift={(1mm,-1mm)}]server.north east) node[midway, right] {$A_n$};


\end{tikzpicture}


==> tikz/sharing_rates.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmajorgrids,
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sharing rate},
ymajorgrids,
ymin=0.000333333333333333, ymax=0.0174444444444444,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
3 0.0166666666666667
4 0.0125
5 0.01
6 0.00833333333333333
7 0.00714285714285714
8 0.00625
9 0.00555555555555555
10 0.005
};
\addplot [semithick, darkorange25512714, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
3 0.0166666666666667
4 0.00833333333333333
5 0.005
6 0.00333333333333333
7 0.00238095238095238
8 0.00178571428571429
9 0.00138888888888889
10 0.00111111111111111
};
\addplot [semithick, forestgreen4416044, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
10 0.00888888888888889
};
\end{axis}

\end{tikzpicture}

